The Change You Want To Detect: Semantic Change Detection In Earth Observation With Hybrid Data Generation

Bi-temporal change detection at scale based on Very High Resolution (VHR) images is crucial for Earth monitoring. This remains poorly addressed so far: methods either require large volumes of annotated data (semantic case), or are limited to restricted datasets (binary set-ups). Most approaches do not exhibit the versatility required for temporal and spatial adaptation: simplicity in architecture design and pretraining on realistic and comprehensive datasets. Synthetic datasets are the key solution but still fail to handle complex and diverse scenes. In this paper, we present HySCDG a generative pipeline for creating a large hybrid semantic change detection dataset that contains both real VHR images and inpainted ones, along with land cover semantic map at both dates and the change map. Being semantically and spatially guided, HySCDG generates realistic images, leading to a comprehensive and hybrid transfer-proof dataset FSC-180k. We evaluate FSC-180k on five change detection cases (binary and semantic), from zero-shot to mixed and sequential training, and also under low data regime training. Experiments demonstrate that pretraining on our hybrid dataset leads to a significant performance boost, outperforming SyntheWorld, a fully synthetic dataset, in every configuration. All codes, models, and data are available here: https://yb23.github.io/projects/cywd/

==> tikz_fig/Binary_Results_CompPretraining.tex <==
\begin{figure}[!ht]
\centering

\begin{subfigure}{0.495\columnwidth} 
    \centering
    \begin{tikzpicture}
      \begin{axis}[
       title={\parbox{\linewidth}{\centering (a) Levir-CD\label{subfig:comp_LevirCD}}},
        width=0.9\textwidth,
        height=0.9\textwidth,
        ybar,
        bar width=20pt,
        enlarge x limits={abs=10pt},
        ylabel={IoU},
        symbolic x coords={From Scratch, SyntheWorld, FlairChange},
        xtick=\empty, %
        y tick label style={font=\footnotesize},
        ymin=0.82, ymax=0.86,
        bar shift=0pt,
      ]
        \addplot[draw=none,fill=baselinecolor] coordinates {(From Scratch,0.832)};
        \addplot[draw=none,fill=synthecolor] coordinates {(SyntheWorld,0.836)};
        \addplot[draw=none,fill=flaircolor] coordinates {(FlairChange,0.838)};
      \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.495\columnwidth}  
    \centering 
    \begin{tikzpicture}
      \begin{axis}[
        title={\parbox{\linewidth}{\centering (b) S2Looking\label{subfig:comp_S2}}},
        width=0.9\textwidth,
        height=0.9\textwidth,
        ybar,
        bar width=20pt,
        enlarge x limits={abs=10pt},
        symbolic x coords={From Scratch, SyntheWorld, FlairChange},
        xtick=\empty, %
        y tick label style={font=\footnotesize},
        ymin=0.42, ymax=0.48,
        bar shift=0pt,
      ]
        \addplot[draw=none,fill=baselinecolor] coordinates {(From Scratch,0.442)};
        \addplot[draw=none,fill=synthecolor] coordinates {(SyntheWorld,0.456)};
        \addplot[draw=none,fill=flaircolor] coordinates {(FlairChange,0.464)};
      \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.495\columnwidth} 
    \centering 
    \begin{tikzpicture}
      \begin{axis}[
        title={\parbox{\linewidth}{\centering (c) SECOND\label{subfig:comp_SECOND}}},
        width=0.9\textwidth,
        height=0.9\textwidth,
        ybar,
        bar width=20pt,
        enlarge x limits={abs=10pt},
        ylabel={IoU},
        symbolic x coords={From Scratch, SyntheWorld, FlairChange},
        xtick=\empty, %
        y tick label style={font=\footnotesize},
        ymin=0.52, ymax=0.56,
        bar shift=0pt,
      ]
        \addplot[draw=none,fill=baselinecolor] coordinates {(From Scratch,0.533)};
        \addplot[draw=none,fill=synthecolor] coordinates {(SyntheWorld,0.544)};
        \addplot[draw=none,fill=flaircolor] coordinates {(FlairChange,0.545)};
      \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.495\columnwidth}  
    \centering 
    \begin{tikzpicture}
      \begin{axis}[
        title={\parbox{\linewidth}{\centering (d) HiUCD-mini\label{subfig:comp_HiUCD_mini}}},
        width=0.9\textwidth,
        height=0.9\textwidth,
        ybar,
        bar width=20pt,
        enlarge x limits={abs=10pt},
        symbolic x coords={From Scratch, SyntheWorld, FlairChange},
        xtick=\empty, %
        y tick label style={font=\footnotesize},
        ymin=0.56, ymax=0.64,
        bar shift=0pt,
      ]
        \addplot[draw=none,fill=baselinecolor] coordinates {(From Scratch,0.606)};
        \addplot[draw=none,fill=synthecolor] coordinates {(SyntheWorld,0.580)};
        \addplot[draw=none,fill=flaircolor] coordinates {(FlairChange,0.630)};
      \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    height=50px,
    legend columns=3,
    legend style={at={(0,0)}, anchor=north, font=\small, /tikz/every even column/.append style={column sep=10pt}}
]
\addlegendimage{fill=baselinecolor,legend image code/.code={\draw[fill=baselinecolor] (0,-4px) rectangle (20px,5px);}}   
\addlegendentry{Baseline}
\addlegendimage{fill=synthecolor,legend image code/.code={\draw[fill=synthecolor] (0,-4px) rectangle (20px,5px);}}   
\addlegendentry{SyntheWorld}
\addlegendimage{fill=flaircolor,legend image code/.code={\draw[fill=flaircolor] (0,-4px) rectangle (20px,5px);}}  
\addlegendentry{\FLAIRCHANGE}
\end{axis}
\end{tikzpicture}

    \caption[  ]{ \textbf{Sequential training in binary change detection.} After pretraining our Dual U-Net on either {\color{baselinecolor}{nothing}}, {\color{synthecolor}{SyntheWorld}} or {\color{flaircolor}{\FLAIRCHANGE}}, we finetune and test it on each of the 4 target datasets and represent the binary IoU.}
    \label{fig:comp_transfer_datasets}
\end{figure}



==> tikz_fig/Generated_samples.tex <==
\begin{figure}[h!]
\centering
\scalebox{1}{
\begin{tikzpicture}

\definecolor{building}{RGB}{219,14,154}
\definecolor{perviousSurface}{RGB}{147,142,123}
\definecolor{imperviousSurface}{RGB}{248,12,0}
\definecolor{bareSoil}{RGB}{169,113,1}
\definecolor{water}{RGB}{21,83,174}
\definecolor{coniferous}{RGB}{25,74,38}
\definecolor{deciduous}{RGB}{70,228,131}
\definecolor{brushwood}{RGB}{243,166,13}
\definecolor{vineyard}{RGB}{102,0,130}
\definecolor{herbaceousVegetation}{RGB}{85,255,0}
\definecolor{agriculturalLand}{RGB}{255,243,13}
\definecolor{plowedLand}{RGB}{228,223,124}
\definecolor{swimmingPool}{RGB}{61,230,235}
\definecolor{snow}{RGB}{255,255,255}
\definecolor{clearCut}{RGB}{138,179,160}
\definecolor{mixed}{RGB}{107,113,79}
\definecolor{ligneous}{RGB}{197,220,66}
\definecolor{greenhouse}{RGB}{153,153,255}
\definecolor{other}{RGB}{0,0,0}

\def\squareSize{0.4cm}

\begin{scope}[shift={(5*\imgwidth+0*\imgspace,-1*\imgwidth -1*\imgspace)}]
    \begin{scope}[every node/.style={anchor=west, font=\small}]
        \draw[fill=building] (0,0) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, 0.15) {Building};

        \draw[fill=perviousSurface] (0,-0.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -0.35) {Pervious surface};

        \draw[fill=imperviousSurface] (0,-1) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -0.85) {Impervious surface};

        \draw[fill=bareSoil] (0,-1.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -1.35) {Bare soil};

        \draw[fill=water] (0,-2) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -1.85) {Water};

        \draw[fill=coniferous] (0,-2.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -2.35) {Coniferous};

        \draw[fill=deciduous] (0,-3) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -2.85) {Deciduous};

        \draw[fill=brushwood] (0,-3.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -3.35) {Brushwood};

        \draw[fill=vineyard] (0,-4) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -3.85) {Vineyard};

        \draw[fill=herbaceousVegetation] (0,-4.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -4.35) {Herbaceous vegetation};

        \draw[fill=agriculturalLand] (0,-5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -4.85) {Agricultural land};

        \draw[fill=plowedLand] (0,-5.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -5.35) {Plowed land};

        \draw[fill=swimmingPool] (0,-6) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -5.85) {Swimming pool};

        \draw[fill=snow] (0,-6.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -6.35) {Snow};

        \draw[fill=clearCut] (0,-7) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -6.85) {Clear cut};

        \draw[fill=mixed] (0,-7.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -7.35) {Mixed};

        \draw[fill=ligneous] (0,-8) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -7.85) {Ligneous};

        \draw[fill=greenhouse] (0,-8.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -8.35) {Greenhouse};

        \draw[fill=other] (0,-9) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -8.85) {Other};
    \end{scope}
\end{scope}


\node[anchor=south] (title1) at (0,0) {{$I_1$: Image at $T_1$}};
\node[anchor=south] (title2) at (\imgwidthl,0) {{$M_1$: Semantic map $T_1$}};
\node[anchor=south] (title3) at (2*\imgwidthl,0) {$C$: Change map};
\node[anchor=south] (title4) at (3*\imgwidthl,0) {$M_2$: Semantic map $T_2$};
\node[anchor=south] (title5) at (4*\imgwidthl,0) {$I_2$: Image at $T_2$};

\node[anchor=north] (img1) at (0,0) {\includegraphics[width=\imgwidthl]{images/gen/IMG_002292/IMG2.png}};
\node[anchor=north] (img2) at (1*\imgwidthl,0) {\includegraphics[width=\imgwidthl]{images/gen/IMG_002292/LBL2.png}};
\node[anchor=north] (img3) at (2*\imgwidthl,0) {\includegraphics[width=\imgwidthl]{images/gen/IMG_002292/CHG.png}};
\node[anchor=north] (img4) at (3*\imgwidthl,0) {\includegraphics[width=\imgwidthl]{images/gen/IMG_002292/LBL1.png}};
\node[anchor=north] (img5) at (4*\imgwidthl,0) {\includegraphics[width=\imgwidthl]{images/gen/IMG_002292/IMG1.png}};

\node[anchor=north] (img1) at (0,-1*\imgwidthl-1*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_027694/IMG2.png}};
\node[anchor=north] (img2) at (1*\imgwidthl,-1*\imgwidthl-1*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_027694/LBL2.png}};
\node[anchor=north] (img3) at (2*\imgwidthl,-1*\imgwidthl-1*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_027694/CHG.png}};
\node[anchor=north] (img4) at (3*\imgwidthl,-1*\imgwidthl-1*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_027694/LBL1.png}};
\node[anchor=north] (img5) at (4*\imgwidthl,-1*\imgwidthl-1*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_027694/IMG1.png}};

\node[anchor=north] (img1) at (0,-2*\imgwidthl-2*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_053420/IMG2.png}};
\node[anchor=north] (img2) at (1*\imgwidthl,-2*\imgwidthl-2*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_053420/LBL2.png}};
\node[anchor=north] (img3) at (2*\imgwidthl,-2*\imgwidthl-2*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_053420/CHG.png}};
\node[anchor=north] (img4) at (3*\imgwidthl,-2*\imgwidthl-2*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_053420/LBL1.png}};
\node[anchor=north] (img5) at (4*\imgwidthl,-2*\imgwidthl-2*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_053420/IMG1.png}};

\node[anchor=north] (img1) at (0,-3*\imgwidthl-3*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_039430/IMG2.png}};
\node[anchor=north] (img2) at (1*\imgwidthl,-3*\imgwidthl-3*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_039430/LBL2.png}};
\node[anchor=north] (img3) at (2*\imgwidthl,-3*\imgwidthl-3*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_039430/CHG.png}};
\node[anchor=north] (img4) at (3*\imgwidthl,-3*\imgwidthl-3*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_039430/LBL1.png}};
\node[anchor=north] (img5) at (4*\imgwidthl,-3*\imgwidthl-3*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_039430/IMG1.png}};

\node[anchor=north] (img1b) at (0,-4*\imgwidthl-4*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_049202/IMG2.png}};
\node[anchor=north] (img2) at (1*\imgwidthl,-4*\imgwidthl-4*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_049202/LBL2.png}};
\node[anchor=north] (img3) at (2*\imgwidthl,-4*\imgwidthl-4*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_049202/CHG.png}};
\node[anchor=north] (img4) at (3*\imgwidthl,-4*\imgwidthl-4*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_049202/LBL1.png}};
\node[anchor=north] (img5) at (4*\imgwidthl,-4*\imgwidthl-4*\rowspace) {\includegraphics[width=\imgwidthl]{images/gen/IMG_049202/IMG1.png}};
\draw [thick, <->, shorten <= 0.6em, shorten >= 0.6em] ([yshift=-1mm] img1b.south west) -- ([yshift=-1mm] img1b.south east) node[midway, below] {\small{102.4 m}};

\end{tikzpicture}
}

\caption{\textbf{\FLAIRCHANGE~samples.} Hybrid change pair images from our pretraining dataset, generated by \PIPELINE. The first column $T_1$ corresponds to the unpainted images, the second to the corresponding semantic map $M_1$, the middle column provides the change map, whereas the two last columns are the FLAIR samples used for generating the three first elements from the row (VHR image and semantic map). Best viewed in color.}
\label{fig:FLAIRChange_samples}

\end{figure}


==> tikz_fig/HiUCD_change.tex <==

\begin{figure}
\centering
\scalebox{0.82}{
\begin{tikzpicture}

\definecolor{gray127}{RGB}{127,127,127}
\definecolor{classe8}{HTML}{a97101}
\definecolor{classe6}{HTML}{870303}
\definecolor{building}{HTML}{db0e9a}
\definecolor{water}{HTML}{1553ae}
\definecolor{vegetation}{HTML}{55ff00}
\definecolor{road}{HTML}{f80c00}
\definecolor{purplee}{HTML}{9999ff}
\definecolor{classe9}{HTML}{194a26}
\def\squareSize{0.4cm}

\begin{scope}[shift={(5*\imgwidth+0*\imgspace,-4*\imgwidth -4*\imgspace)}]
    \begin{scope}[every node/.style={anchor=west, font=\small}]
        \draw[fill=gray127] (0,0) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, 0.15) {Unlabeled};
        
        \draw[fill=water] (0,-0.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -0.35) {Water};
        
        \draw[fill=vegetation] (0,-1) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -0.85) {Grass};
        
        \draw[fill=building] (0,-1.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -1.35) {Building};
        
        \draw[fill=purplee] (0,-2) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -1.85) {Green house};
        
        \draw[fill=road] (0,-2.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -2.35) {Road};
        
        \draw[fill=classe6] (0,-3) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -2.85) {Bridge};

        \draw[fill=black] (0,-3.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -3.35) {Others};
        
        \draw[fill=classe8] (0,-4) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -3.85) {Bare land};
        
        \draw[fill=classe9] (0,-4.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -4.35) {Woodland};
    \end{scope}
\end{scope}


\node[anchor=south] (title1) at (0,0) {\textbf{Original}};
\node[anchor=south] (title2) at (\imgwidth+\imgspace,0) {\textbf{Ground Truth}};
\node[anchor=south] (title3) at (2*\imgwidth+2*\imgspace,0) {\textbf{{\color{baselinecolor}Baseline}}};
\node[anchor=south] (title4) at (3*\imgwidth+3*\imgspace,0) {\textbf{{\color{synthecolor}SyntheWorld}}};
\node[anchor=south] (title5) at 
(4*\imgwidth+4*\imgspace,0) {\textbf{{\color{flaircolor}\FLAIRCHANGE}}};

\node[anchor=north] (img1) at (0,0) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_A.png}};
\node[anchor=north] (img2) at (1*\imgwidth+1*\imgspace,0) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_lbl1.png}};
\node[anchor=north] (img3) at (2*\imgwidth+2*\imgspace,0) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_sem1__2.png}};
\node[anchor=north] (img4) at (3*\imgwidth+3*\imgspace,0) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_sem1__1.png}};
\node[anchor=north] (img5) at (4*\imgwidth+4*\imgspace,0) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_sem1_.png}};

\node[anchor=north] (img6) at (0,-\imgwidth-\imgspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_B.png}};
\node[anchor=north] (img7) at (1*\imgwidth+1*\imgspace,-\imgwidth-\imgspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_lbl2.png}};
\node[anchor=north] (img8) at (2*\imgwidth+2*\imgspace,-\imgwidth-\imgspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_sem2__2.png}};
\node[anchor=north] (img9) at (3*\imgwidth+3*\imgspace,-\imgwidth-\imgspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_sem2__1.png}};
\node[anchor=north] (img10) at (4*\imgwidth+4*\imgspace,-\imgwidth-\imgspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_sem2_.png}};

\node[anchor=north] (img7) at (1*\imgwidth+1*\imgspace,-2*\imgwidth-2*\imgspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_lbl.png}};
\node[anchor=north] (img8) at (2*\imgwidth+2*\imgspace,-2*\imgwidth-2*\imgspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_chg__2.png}};
\node[anchor=north] (img9) at (3*\imgwidth+3*\imgspace,-2*\imgwidth-2*\imgspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_chg__1.png}};
\node[anchor=north] (img10) at (4*\imgwidth+4*\imgspace,-2*\imgwidth-2*\imgspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_585537_7_10_chg.png}};

\node[anchor=north] (img1) at (0,-3*\imgwidth-3*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_A.png}};
\node[anchor=north] (img2) at (1*\imgwidth+1*\imgspace,-3*\imgwidth-3*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_lbl1.png}};
\node[anchor=north] (img3) at (2*\imgwidth+2*\imgspace,-3*\imgwidth-3*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_sem1__2.png}};
\node[anchor=north] (img4) at (3*\imgwidth+3*\imgspace,-3*\imgwidth-3*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_sem1__1.png}};
\node[anchor=north] (img5) at (4*\imgwidth+4*\imgspace,-3*\imgwidth-3*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_sem1_.png}};

\node[anchor=north] (img6) at (0,-4*\imgwidth-4*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_B.png}};
\node[anchor=north] (img7) at (1*\imgwidth+1*\imgspace,-4*\imgwidth-4*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_lbl2.png}};
\node[anchor=north] (img8) at (2*\imgwidth+2*\imgspace,-4*\imgwidth-4*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_sem2__2.png}};
\node[anchor=north] (img9) at (3*\imgwidth+3*\imgspace,-4*\imgwidth-4*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_sem2__1.png}};
\node[anchor=north] (img10) at (4*\imgwidth+4*\imgspace,-4*\imgwidth-4*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_sem2_.png}};

\node[anchor=north] (img7) at (1*\imgwidth+1*\imgspace,-5*\imgwidth-5*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_lbl.png}};
\node[anchor=north] (img8) at (2*\imgwidth+2*\imgspace,-5*\imgwidth-5*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_chg__2.png}};
\node[anchor=north] (img9) at (3*\imgwidth+3*\imgspace,-5*\imgwidth-5*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_chg__1.png}};
\node[anchor=north] (img10) at (4*\imgwidth+4*\imgspace,-5*\imgwidth-5*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_587541_61_01_chg.png}};


\node[anchor=north] (img1) at (0,-6*\imgwidth-6*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_A.png}};
\node[anchor=north] (img2) at (1*\imgwidth+1*\imgspace,-6*\imgwidth-6*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_lbl1.png}};
\node[anchor=north] (img3) at (2*\imgwidth+2*\imgspace,-6*\imgwidth-6*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_sem1__2.png}};
\node[anchor=north] (img4) at (3*\imgwidth+3*\imgspace,-6*\imgwidth-6*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_sem1__1.png}};
\node[anchor=north] (img5) at (4*\imgwidth+4*\imgspace,-6*\imgwidth-6*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_sem1_.png}};

\node[anchor=north] (img6) at (0,-7*\imgwidth-7*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_B.png}};
\node[anchor=north] (img7) at (1*\imgwidth+1*\imgspace,-7*\imgwidth-7*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_lbl2.png}};
\node[anchor=north] (img8) at (2*\imgwidth+2*\imgspace,-7*\imgwidth-7*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_sem2__2.png}};
\node[anchor=north] (img9) at (3*\imgwidth+3*\imgspace,-7*\imgwidth-7*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_sem2__1.png}};
\node[anchor=north] (img10) at (4*\imgwidth+4*\imgspace,-7*\imgwidth-7*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_sem2_.png}};
\draw [thick, <->, shorten <= 0.6em, shorten >= 0.6em] ([yshift=-1mm] img6.south west) -- ([yshift=-1mm] img6.south east) node[midway, below] {\small{102.4m}};

\node[anchor=north] (img7) at (1*\imgwidth+1*\imgspace,-8*\imgwidth-8*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_lbl.png}};
\node[anchor=north] (img8) at (2*\imgwidth+2*\imgspace,-8*\imgwidth-8*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_chg__2.png}};
\node[anchor=north] (img9) at (3*\imgwidth+3*\imgspace,-8*\imgwidth-8*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_chg__1.png}};
\node[anchor=north] (img10) at (4*\imgwidth+4*\imgspace,-8*\imgwidth-8*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/hiucd/test_584537_18_10_chg.png}};


\node[anchor=east] at (-1.5,-1.6) {\textbf{Image $I_1$}};
\node[anchor=east] at (-1.5,-4.3) {\textbf{Image $I_2$}};
\node[anchor=east] at (-0.45,-7.2) {\textbf{Change Map $M$}};

\node[anchor=east] at (-1.5,-10.1) {\textbf{Image $I_1$}};
\node[anchor=east] at (-1.5,-12.9) {\textbf{Image $I_2$}};
\node[anchor=east] at (-0.45,-15.9) {\textbf{Change Map $M$}};

\node[anchor=east] at (-1.5,-18.8) {\textbf{Image $I_1$}};
\node[anchor=east] at (-1.5,-21.5) {\textbf{Image $I_2$}};
\node[anchor=east] at (-0.45,-24.6) {\textbf{Change Map $M$}};

\end{tikzpicture}
}

\caption{\textbf{Qualitative change detection on the HiUCD-mini dataset.} For each pair of images, we show the land cover prediction and the binary change detection maps for models pretrained on ({\color{synthecolor}{SyntheWorld}} or {\color{flaircolor}{\FLAIRCHANGE~[Ours]}}) or not ({\color{baselinecolor}{Baseline}}) and then fine-tuned on the target dataset, in a sequential manner. The second column is composed of the ground truth maps. Best viewed in color.}
\label{fig:hiucd_samples}
\end{figure}


==> tikz_fig/LowDataSemanticCompactHIUCD.tex <==


\begin{figure}[ht!]
\small
\centering
    

    
    
    
\begin{subfigure}[b]{0.400\columnwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
         title={\parbox{\linewidth}{\centering (a) SECOND\label{subfig:SECOND_lowdata}}},
        xlabel={Available data (\%)},
        ylabel={SCS},
        xtick={1, 10, 30},
        xticklabels={1, 10, 30},
        ymin=0.2, ymax=0.8,
        width=1.1\columnwidth,
        height=\columnwidth, 
        tick align=outside,
        legend style={font=\small},
        grid=both,
    ]
    
    \addplot[color=baselinecolor, thick, mark=*] coordinates {(1,0.310) (10,0.495) (30,0.688)};

    \addplot[color=synthecolor, thick, mark=square*] coordinates {(1,0.366) (10,0.488) (30,0.644)};

    \addplot[color=flaircolor, thick, mark=triangle*] coordinates {(1,0.399) (10,0.569) (30,0.743)};
    
    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\hspace{-0.2cm}
\begin{subfigure}[b]{0.400\columnwidth} 
        \centering
    \begin{tikzpicture}
    \begin{axis}[
        title={\parbox{\linewidth}{\centering (b) HiUCD-mini\label{subfig:HiUCDmini_lowdata}}},
        xlabel={Available data (\%)},
        xtick={1, 10, 30},
        xticklabels={1, 10, 30},
        ymin=0, ymax=0.6,
        width=1.1\columnwidth, 
        height=\columnwidth, 
        yticklabels={},
        tick align=outside,
        grid=both,
    ]
    
    \addplot[color=baselinecolor, thick, mark=*] coordinates {(1,0.125) (10,0.410) (30,0.477)};
    \addplot[color=synthecolor, thick, mark=square*] coordinates {(1,0.165) (10,0.377) (30,0.501)};
    \addplot[color=flaircolor, thick, mark=triangle*] coordinates {(1,0.200) (10,0.489) (30,0.541)};
    
    \end{axis}
    \end{tikzpicture}
\end{subfigure} \\
\hspace{-3.4cm}
\begin{subfigure}[b]{0.400\columnwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
         title={\parbox{\linewidth}{\centering (c) HiUCD-XL\label{subfig:hiucdxl_lowdata}}},
        xlabel={Available data (\%)},
        ylabel={Chg. mIoU},
        xtick={1, 10, 30},
        xticklabels={1, 10, 30},
        ytick={0, 0.1, 0.2},
        yticklabels={0, 0.1, 0.2},
        ymin=0, ymax=0.2,
        width=1.1\columnwidth,
        height=\columnwidth, 
        tick align=outside,
        grid=both,
        legend style={font=\small},
     legend columns=1, %
    legend style={at={(1.2,1)},anchor=north west, font=\small, /tikz/every even column/.append style={column sep=10pt}}
    ]
    \addlegendimage{color=baselinecolor, thick, mark=*}
    \addlegendentry{Baseline}
    \addlegendimage{color=synthecolor, thick, mark=square*}
    \addlegendentry{SyntheWorld}
    \addlegendimage{color=flaircolor, thick, mark=triangle*}
    \addlegendentry{\FLAIRCHANGE}
    
    \addplot[color=baselinecolor, thick, mark=*] coordinates {(1,0.055) (10,0.103) (30,0.122)};

    \addplot[color=synthecolor, thick, mark=square*] coordinates {(1,0.049) (10,0.097) (30,0.114)};

    \addplot[color=flaircolor, thick, mark=triangle*] coordinates {(1,0.081) (10,0.127) (30,0.149)};
    
    \end{axis}
    \end{tikzpicture}
    \end{subfigure}




\caption[  ]{\textbf{Low data regime (Semantic).}
    {\small Fine-tuning on a limited part of the target train set (either 1\%, 10\% or 30\% of randomly sampled examples) and evaluating on the whole test set. Models are initially pretrained ({\color{synthecolor}{SyntheWorld}} or {\color{flaircolor}{\FLAIRCHANGE}}) or not ({\color{baselinecolor}{Baseline}}). Metrics are averaged on 10 runs for SECOND and HiUCD-mini.}}
\label{fig:LowDataSemantic}
\end{figure}


==> tikz_fig/Mixed_five_datasets.tex <==
\begin{figure*}
\small
\begin{subfigure}[t]{0.400\columnwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        title={\parbox{\textwidth}{\centering (a) Levir-CD\label{subfig:levir_Mixed}}},
        xlabel={Mixed Ratio (\%)},
        ylabel={\small IoU},
        xtick={0, 20, 50, 90, 100},
        xticklabels={0, 20, 50, \hspace{-5pt}90, \hspace{10pt}100},
        ymin=0.79, ymax=0.91,
        width=1.1\columnwidth,
        height=\columnwidth, 
        legend style={font=\small},
        legend image post style={scale=0.7},
        grid=both,
    ]
    \addplot[color=synthecolor, thick, mark=square*] coordinates {(20, 0.81) (50, 0.833) (90, 0.838) (100, 0.832)}; 
    \addplot[color=flaircolor, thick, mark=triangle*] coordinates {(20, 0.817) (50, 0.832) (90, 0.844) (100, 0.832)};
    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\hspace{-0.1cm}
\begin{subfigure}[t]{0.400\columnwidth} 
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        title={\parbox{\linewidth}{\centering (b) S2Looking\label{subfig:S2_Mixed}}},
        xlabel={Mixed Ratio (\%)},
        xtick={0, 20, 50, 90, 100},
        xticklabels={0, 20, 50, \hspace{-5pt}90, \hspace{10pt}100},
        ymin=0.39, ymax=0.51,
        width=1.1\columnwidth,
        height=\columnwidth, 
        legend style={font=\small},
        legend image post style={scale=0.7},
        grid=both,
    ]
    
   \addplot[color=synthecolor, thick, mark=square*] coordinates {(20, 0.428) (50, 0.476) (90, 0.477) (100, 0.442)}; 
    \addplot[color=flaircolor, thick, mark=triangle*] coordinates {(20, 0.441) (50, 0.488) (90, 0.486) (100, 0.442)};
    
    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\hspace{-0.3cm}
\begin{subfigure}[t]{0.400\columnwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        title={\parbox{\linewidth}{\centering (c) SECOND\label{subfig:second_Mixed}}},
        xlabel={Mixed Ratio (\%)},
        ylabel={\small SCS},
        xtick={0, 20, 50, 90, 100},
        xticklabels={0, 20, 50, \hspace{-5pt}90, \hspace{10pt}100},
        ymin=0.79, ymax=0.91,
        width=1.1\columnwidth,
        height=\columnwidth, 
        legend style={font=\small},
        legend image post style={scale=0.7},
        grid=both,
    ]
    
    \addplot[color=synthecolor, thick, mark=square*] coordinates {(20,0.828) (50,0.841) (90,0.846) (100,0.830)};
    \addplot[color=flaircolor, thick, mark=triangle*] coordinates {(20,0.878) (50,0.889) (90,0.885) (100,0.830)};
    
    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\hspace{-0.1cm}
\begin{subfigure}[t]{0.400\columnwidth} %
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        title={\parbox{\linewidth}{\centering (d) HiUCD-mini\label{subfig:mini_Mixed}}},
        xlabel={Mixed Ratio (\%)},
        xtick={0, 20, 50, 90, 100},
        xticklabels={0, 20, 50, \hspace{-5pt}90, \hspace{10pt}100},
        ymin=0.65, ymax=0.81,
        width=1.1\columnwidth,
        height=\columnwidth, 
        legend style={font=\small},
        legend image post style={scale=0.7},
        grid=both,
    ]
    \addplot[color=synthecolor, thick, mark=square*] coordinates {(20,0.680) (50,0.721) (90,0.713) (100,0.73)};

    \addplot[color=flaircolor, thick, mark=triangle*] coordinates {(20,0.736) (50,0.761) (90,0.783) (100,0.73)}; %
    
    \end{axis}
    \end{tikzpicture}
\end{subfigure}
\hspace{-0.5cm}
\begin{subfigure}[t]{0.400\columnwidth} %
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        title={\parbox{\linewidth}{\centering (e) HiUCD-XL\label{subfig:XL_Mixed}}},
        xlabel={Mixed Ratio (\%)},
        ylabel={\small Chg mIoU},
        xtick={0, 20, 50, 90, 100},
        xticklabels={0, 20, 50, \hspace{-5pt}90, \hspace{10pt}100},
        ymin=0.09, ymax=0.21,
        width=1.1\columnwidth,
        height=\columnwidth, 
        legend style={font=\small},
        legend image post style={scale=0.7},
        grid=both,
    ]
    
\addplot[color=synthecolor, thick, mark=square*] coordinates {(20, 0.101) (50, 0.186) (90, 0.173)  (100, 0.172)};%
\addplot[color=flaircolor, thick, mark=triangle*] coordinates {(20, 0.154) (50, 0.195) (90, 0.181) (100, 0.172)};%

    \end{axis}
    \end{tikzpicture}
\end{subfigure}




\centering
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    height=50px,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=3, %
    legend style={at={(0.5,1.05)}, anchor=south, font=\small, /tikz/every even column/.append style={column sep=10pt}}
]
Mix Ratio (\%)
\addlegendimage{color=synthecolor, thick, mark=square*}
\addlegendentry{SyntheWorld}
\addlegendimage{color=flaircolor, thick, mark=triangle*}
\addlegendentry{\FLAIRCHANGE}
\end{axis}
\end{tikzpicture}


\caption[  ]{\textbf{Mixed training (Binary and Semantic).}
    {\small Training on a blend of target and synthetic/hybrid ({\color{synthecolor}SyntheWorld} or {\color{flaircolor}\FLAIRCHANGE}) train sets, containing a ratio of x\% samples from the target (including repetitions). Testing is performed on the target test set. 100\% corresponds to fine-tuning exclusively on target dataset (without pretraining).} }%
\label{fig:Mixed_five_datasets}
\end{figure*}


==> tikz_fig/Second_change2.tex <==

\begin{figure}
\centering
\scalebox{0.82}{
\begin{tikzpicture}

\definecolor{gray127}{RGB}{127,127,127}
\definecolor{green127}{RGB}{85,255,0}
\definecolor{gray100}{RGB}{147,142,123}
\definecolor{green255}{RGB}{25,74,38}
\definecolor{blue255}{RGB}{21,83,174}
\definecolor{red127}{RGB}{219,14,154}
\definecolor{red255}{RGB}{207,41,8}
\def\squareSize{0.4cm}

\begin{scope}[shift={(5*\imgwidth+0*\imgspace,-4*\imgwidth -4*\imgspace)}]
    \begin{scope}[every node/.style={anchor=west, font=\small}]
        \draw[fill=gray127] (0,0) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, 0.15) {No-change};
        
        \draw[fill=green127] (0,-0.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -0.35) {Low vegetation};
        
        \draw[fill=gray100] (0,-1) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -0.85) {Non-vegetated};
        
        \draw[fill=green255] (0,-1.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -1.35) {Tree};
        
        \draw[fill=blue255] (0,-2) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -1.85) {Water};
        
        \draw[fill=red127] (0,-2.5) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -2.35) {Building};
        
        \draw[fill=red255] (0,-3) rectangle ++(\squareSize, \squareSize);
        \node at (\squareSize + 0.1, -2.85) {Playground};
    \end{scope}
\end{scope}

\node[anchor=south] (title1) at (0,0) {\textbf{Original}};
\node[anchor=south] (title2) at (\imgwidth+\imgspace,0) {\textbf{Ground Truth}};
\node[anchor=south] (title3) at (2*\imgwidth+2*\imgspace,0) {\textbf{{\color{baselinecolor}Baseline}}};
\node[anchor=south] (title4) at (3*\imgwidth+3*\imgspace,0) {\textbf{{\color{synthecolor}SyntheWorld}}};
\node[anchor=south] (title5) at 
(4*\imgwidth+4*\imgspace,0) {\textbf{{\color{flaircolor}\FLAIRCHANGE}}};

\node[anchor=north] (img1) at (0,0) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_A.png}};
\node[anchor=north] (img2) at (1*\imgwidth+1*\imgspace,0) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_lbl1.png}};
\node[anchor=north] (img3) at (2*\imgwidth+2*\imgspace,0) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_sem1___2.png}};
\node[anchor=north] (img4) at (3*\imgwidth+3*\imgspace,0) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_sem1___1.png}};
\node[anchor=north] (img5) at (4*\imgwidth+4*\imgspace,0) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_sem1_.png}};

\node[anchor=north] (img6) at (0,-\imgwidth-\imgspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_B.png}};
\node[anchor=north] (img7) at (1*\imgwidth+1*\imgspace,-\imgwidth-\imgspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_lbl2.png}};
\node[anchor=north] (img8) at (2*\imgwidth+2*\imgspace,-\imgwidth-\imgspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_sem2___2.png}};
\node[anchor=north] (img9) at (3*\imgwidth+3*\imgspace,-\imgwidth-\imgspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_sem2___1.png}};
\node[anchor=north] (img10) at (4*\imgwidth+4*\imgspace,-\imgwidth-\imgspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_sem2_.png}};

\node[anchor=north] (img7) at (1*\imgwidth+1*\imgspace,-2*\imgwidth-2*\imgspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_lbl.png}};
\node[anchor=north] (img8) at (2*\imgwidth+2*\imgspace,-2*\imgwidth-2*\imgspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_chg__2.png}};
\node[anchor=north] (img9) at (3*\imgwidth+3*\imgspace,-2*\imgwidth-2*\imgspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_chg__1.png}};
\node[anchor=north] (img10) at (4*\imgwidth+4*\imgspace,-2*\imgwidth-2*\imgspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03813_chg.png}};

\node[anchor=north] (img1) at (0,-3*\imgwidth-3*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_A.png}};
\node[anchor=north] (img2) at (1*\imgwidth+1*\imgspace,-3*\imgwidth-3*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_lbl1.png}};
\node[anchor=north] (img3) at (2*\imgwidth+2*\imgspace,-3*\imgwidth-3*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_sem1___2.png}};
\node[anchor=north] (img4) at (3*\imgwidth+3*\imgspace,-3*\imgwidth-3*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_sem1___1.png}};
\node[anchor=north] (img5) at (4*\imgwidth+4*\imgspace,-3*\imgwidth-3*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_sem1_.png}};

\node[anchor=north] (img6) at (0,-4*\imgwidth-4*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_B.png}};
\node[anchor=north] (img7) at (1*\imgwidth+1*\imgspace,-4*\imgwidth-4*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_lbl2.png}};
\node[anchor=north] (img8) at (2*\imgwidth+2*\imgspace,-4*\imgwidth-4*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_sem2___2.png}};
\node[anchor=north] (img9) at (3*\imgwidth+3*\imgspace,-4*\imgwidth-4*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_sem2___1.png}};
\node[anchor=north] (img10) at (4*\imgwidth+4*\imgspace,-4*\imgwidth-4*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_sem2_.png}};

\node[anchor=north] (img7) at (1*\imgwidth+1*\imgspace,-5*\imgwidth-5*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_lbl.png}};
\node[anchor=north] (img8) at (2*\imgwidth+2*\imgspace,-5*\imgwidth-5*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_chg__2.png}};
\node[anchor=north] (img9) at (3*\imgwidth+3*\imgspace,-5*\imgwidth-5*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_chg__1.png}};
\node[anchor=north] (img10) at (4*\imgwidth+4*\imgspace,-5*\imgwidth-5*\imgspace-\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_04368_chg.png}};


\node[anchor=north] (img1) at (0,-6*\imgwidth-6*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_A.png}};
\node[anchor=north] (img2) at (1*\imgwidth+1*\imgspace,-6*\imgwidth-6*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_lbl1.png}};
\node[anchor=north] (img3) at (2*\imgwidth+2*\imgspace,-6*\imgwidth-6*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_sem1___2.png}};
\node[anchor=north] (img4) at (3*\imgwidth+3*\imgspace,-6*\imgwidth-6*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_sem1___1.png}};
\node[anchor=north] (img5) at (4*\imgwidth+4*\imgspace,-6*\imgwidth-6*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_sem1_.png}};

\node[anchor=north] (img6) at (0,-7*\imgwidth-7*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_B.png}};
\node[anchor=north] (img7) at (1*\imgwidth+1*\imgspace,-7*\imgwidth-7*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_lbl2.png}};
\node[anchor=north] (img8) at (2*\imgwidth+2*\imgspace,-7*\imgwidth-7*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_sem2___2.png}};
\node[anchor=north] (img9) at (3*\imgwidth+3*\imgspace,-7*\imgwidth-7*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_sem2___1.png}};
\node[anchor=north] (img10) at (4*\imgwidth+4*\imgspace,-7*\imgwidth-7*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_sem2_.png}};
\draw [thick, <->, shorten <= 0.6em, shorten >= 0.6em] ([yshift=-1mm] img6.south west) -- ([yshift=-1mm] img6.south east) node[midway, below] {\small{$ \thicksim$230 m}};

\node[anchor=north] (img7) at (1*\imgwidth+1*\imgspace,-8*\imgwidth-8*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_lbl.png}};
\node[anchor=north] (img8) at (2*\imgwidth+2*\imgspace,-8*\imgwidth-8*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_chg__2.png}};
\node[anchor=north] (img9) at (3*\imgwidth+3*\imgspace,-8*\imgwidth-8*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_chg__1.png}};
\node[anchor=north] (img10) at (4*\imgwidth+4*\imgspace,-8*\imgwidth-8*\imgspace-2*\rowspace) {\includegraphics[width=\imgwidth]{images/chg/second/test_03955_chg.png}};


\node[anchor=east] at (-1.5,-1.6) {\textbf{Image $I_1$}};
\node[anchor=east] at (-1.5,-4.3) {\textbf{Image $I_2$}};
\node[anchor=east] at (-0.45,-7.2) {\textbf{Change Map $M$}};

\node[anchor=east] at (-1.5,-10.1) {\textbf{Image $I_1$}};
\node[anchor=east] at (-1.5,-12.9) {\textbf{Image $I_2$}};
\node[anchor=east] at (-0.45,-15.9) {\textbf{Change Map $M$}};

\node[anchor=east] at (-1.5,-18.8) {\textbf{Image $I_1$}};
\node[anchor=east] at (-1.5,-21.5) {\textbf{Image $I_2$}};
\node[anchor=east] at (-0.45,-24.6) {\textbf{Change Map $M$}};
\end{tikzpicture}
}

\caption{\textbf{Qualitative change detection on the SECOND dataset.} For each pair of images, we show the land cover prediction and the binary change detection maps for models pretrained on ({\color{synthecolor}{SyntheWorld}} or {\color{flaircolor}{\FLAIRCHANGE~[Ours]}}) or not ({\color{baselinecolor}{Baseline}}) and then fine-tuned on the target dataset, in a sequential manner. The second column is composed of the ground truth maps. Best viewed in color.}
\label{fig:second_samples}
\end{figure}

